Torsion phenomena in symplectic capacities via Clarke duality

We study Gutt--Hutchings capacities with finite cyclic coefficients and show that torsion in positive $S^1$-equivariant symplectic homology detects new obstructions to symplectic embeddings between convex toric domains. Prime-field coefficients give no additional obstructions in this class, while the torsion responsible for the new obstructions already appears over $\mathbb Z/p^{p+2}$ for every prime $p$. We prove a stabilization theorem for these capacities on convex bodies with arbitrary commutative coefficients, yielding a sharp stabilized embedding obstruction in an explicit example. Clarke duality makes these phenomena accessible to computation. We extend the filtered equivariant Clarke--Floer comparison to arbitrary commutative coefficient rings and compute the capacities using models of dual action sublevels built from representation spheres. The circle-action weights encode orbit covering multiplicities, whose products govern the new obstructions.

==> figures/243-source-choice.tex <==
% Positive polar: forced region and chosen source.
\begin{tikzpicture}[x=4.3cm,y=4.3cm,>=stealth,
  every node/.style={font=\small}]
 \fill[torsionLevelEight] (0,0)--(1,0)--(2/3,2/3)--(0,2/3)--cycle;
 \draw[figureGuideColor,densely dotted]
      (0,4/3)--(4/3,0);
 \draw[sourceBoundary,thick]
      (0,0)--(1,0)--(6/7,5/7)--(0,5/7)--cycle;
 \draw[figureGuideColor,dashed]
      (1,0)--(2/3,2/3)--(0,2/3);
 \draw[->,figureAxisColor] (0,0)--(1.52,0) node[right] {$r$};
 \draw[->,figureAxisColor] (0,0)--(0,1.5) node[above] {$s$};
 \node[below left] at (0,0) {$0$};
 \node at (.30,.30) {$P$};
 \node[sourceBoundary] at (.28,.87) {$\Omega_X^*$};
 \node[anchor=west] at (.12,1.38) {$r+s=4/3$};
 % Crosses mark the four forbidden points on r+s=4/3.
 \foreach \x/\y in {1.333333/0,1/.333333,.333333/1,0/1.333333} {
   \draw[targetBoundary,thick]
      (\x-.018,\y-.018)--(\x+.018,\y+.018)
      (\x-.018,\y+.018)--(\x+.018,\y-.018);
 }
 \fill[figurePointColor] (1,0) circle[radius=1.4pt];
 \fill[figurePointColor] (2/3,2/3) circle[radius=1.6pt];
 \draw[figureGuideColor,thin] (2/3,2/3)--(.96,.87);
 \node[anchor=west] at (.96,.87) {$(2/3,2/3)$};
 \node[below] at (1,0) {$1$};
 \node[below] at (4/3,0) {$4/3$};
 \node[left] at (0,4/3) {$4/3$};
 \node[left] at (0,2/3) {$2/3$};
\end{tikzpicture}


==> figures/prime-polar-rectangles.tex <==
% Left: exact p=3 geometry. Right: schematic lattice rectangles for odd p.
\begin{tikzpicture}[>=stealth,every node/.style={font=\small}]
 \begin{scope}[x=.48cm,y=.48cm]
  \node at (5,9.2) {$p=3,\quad L_3=48/5$};
  \fill[torsionLevelSeven] (0,0)--(9.6,0)--(288/35,48/7)--(0,48/7)--cycle;
  \fill[torsionLevelEight] (0,0) rectangle (8,6);
  \fill[targetFill] (0,0) rectangle (9,2);
  \draw[sourceBoundary,thick] (0,0) rectangle (8,6);
  \draw[targetBoundary,thick,dashed] (0,0) rectangle (9,2);
  \draw[figureGuideColor,thick,densely dotted]
       (0,48/7)--(288/35,48/7)--(9.6,0);
  \foreach \r in {1,...,9} {
   \foreach \s in {1,...,6} {
    \ifdim\r pt=9pt
      \ifdim\s pt<3pt
       \fill[figureGuideColor] (\r,\s) circle[radius=.55pt];
      \fi
    \else
      \fill[figureGuideColor] (\r,\s) circle[radius=.55pt];
    \fi
   }
  }
  \draw[->,figureAxisColor] (0,0)--(10.5,0) node[right] {$r$};
  \draw[->,figureAxisColor] (0,0)--(0,7.5) node[above] {$s$};
  \fill[figurePointColor] (8,6) circle[radius=1.5pt];
  \fill[figurePointColor] (9,2) circle[radius=1.5pt];
  \draw[figurePointColor,fill=white] (9,3) circle[radius=1.7pt];
  \draw[figureGuideColor,thin] (8,6)--(9.4,6.6);
  \node[anchor=west] at (9.45,6.7) {$(8,6)$};
  \node[anchor=west] at (9.45,1.5) {$(9,2)$};
  \draw[figureGuideColor,thin] (9,2)--(9.4,1.6);
  \node[anchor=west] at (9.45,3.8) {$(9,3)$};
  \draw[figureGuideColor,thin] (9,3)--(9.4,3.7);

  \node[below left] at (0,0) {$0$};
  \node[sourceBoundary] at (3.4,-.9) {$V_{8,6}$};
  \node[targetBoundary] at (6.1,-.9) {$V_{9,2}$};
 \end{scope}
 \begin{scope}[shift={(8cm,0)},x=.72cm,y=.62cm]
  \node at (3.1,7.1) {odd $p$};
  \fill[torsionLevelSeven] (0,0)--(6.75,0)--(5.375,5.5)--(0,5.5)--cycle;
  \fill[torsionLevelEight] (0,0) rectangle (5,5);
  \fill[targetFill] (0,0) rectangle (6,2);
  \draw[sourceBoundary,thick] (0,0) rectangle (5,5);
  \draw[targetBoundary,thick,dashed] (0,0) rectangle (6,2);
  \draw[figureGuideColor,thick,densely dotted]
       (0,5.5)--(5.375,5.5)--(6.75,0);
  \draw[->,figureAxisColor] (0,0)--(7.15,0) node[right] {$r$};
  \draw[->,figureAxisColor] (0,0)--(0,5.9) node[above] {$s$};
  \fill[figurePointColor] (5,5) circle[radius=1.5pt];
  \fill[figurePointColor] (6,2) circle[radius=1.5pt];
  \draw[figurePointColor,fill=white] (6,3) circle[radius=1.7pt];
  \draw[figureGuideColor,thin] (5,5)--(7,5.85);
  \node[anchor=west] at (7.05,5.9) {$(p^2-1,2p)$};
  \draw[figureGuideColor,thin] (6,2)--(7,1.25);
  \node[anchor=west] at (7.05,1.2) {$(p^2,p-1)$};
  \draw[figureGuideColor,thin] (6,3)--(7,3.65);
  \node[anchor=west] at (7.05,3.7) {$(p^2,p)$};

  \node[below left] at (0,0) {$0$};
  \node[sourceBoundary] at (1.8,-.7) {$V_{p^2-1,2p}$};
  \node[targetBoundary] at (4.4,-.7) {$V_{p^2,p-1}$};
 \end{scope}
\end{tikzpicture}


